Scheduling and Power Control for V2V Broadcast Communications with Co-Channel and Adjacent Channel Interference

This paper investigates how to mitigate the impact of both co-channel interference and adjacent channel interference (ACI) on vehicle-to-vehicle (V2V) broadcast communication by scheduling and power control. The optimal joint scheduling and power control problem, with the objective to maximize the number of connected vehicles, is formulated as a mixed integer programming problem with a linear objective and a quadratic constraint. From the joint formulation, we derive (a) the optimal scheduling problem for fixed transmit powers as a Boolean linear programming problem and (b) the optimal power control problem for a fixed schedule as a mixed integer linear programming problem. Optimal schedules and power values can, for smaller-size instances of the problem, be computed by solving first (a) and then (b). To handle larger-size instances of the problem, we propose heuristic scheduling and power control algorithms with reduced computational complexity. Simulation results indicate that the heuristic scheduling algorithm yields significant performance improvements compared to the baseline block-interleaver scheduler and that performance is further improved by the heuristic power control algorithm. Moreover, the heuristic algorithms perform close to the optimal scheme for small instances of the problem.

==> Drawings/OBI_schedulingMatrix.tex <==
%\documentclass[varwidth,tikz,border=5pt]{standalone}
%\usetikzlibrary{matrix}
%\begin{document}
	
	
	\tikzset{
		table/.style={
			matrix of nodes,
			row sep=-\pgflinewidth,
			column sep=-\pgflinewidth,
			nodes={
				rectangle,
				draw=black,
				align=center,
				text width = 0.4cm,    %%% adjust this
				minimum height=0.3cm,
				anchor=south,
				%        text depth=0.5ex,
				%        text height=2ex,
			},
			nodes in empty cells,
			row 1 column 1/.style={
				nodes={fill=gray!30}
			},
			row 1 column 2/.style={
			nodes={fill=gray!30}
			},
			row 1 column 3/.style={
			nodes={fill=gray!30}
			},
			row 4 column 1/.style={
			nodes={fill=gray!30}
			},
			row 4 column 2/.style={
				nodes={fill=gray!30}
			},
			row 6 column 3/.style={
				nodes={fill=gray!30}
			},
			row 6 column 1/.style={
				nodes={fill=gray!30}
			},
			row 6 column 2/.style={
				nodes={fill=gray!30}
			}
					}
	}
	\begin{tikzpicture}
	
	\matrix (mat) [table]
	{
		$1$ & $2$ & $3$ \\
		$0$ & $0$ & $0$ \\
		$0$ & $0$ & $0$ \\
		$7$ & $8$ & $0$ \\
		$0$ & $0$ & $0$ \\
		$4$ & $5$ & $6$ \\
%		
%		
%		SO  & $f(x,y,z)$, $g(a,b,c)$, & & & &  &\\
%		& AS    & B
%		& C         & D & & \\
%		2       & F         & 3D & H & J&&  \\
%		3       & A         & B & DS & D&& \\
%		4       & F         & G & H & 4D &&\\
%		5       & F         & G & H & I & PS& \\
%		6       & F         & G & H & I & & 4D\\
	};
%	\begin{scope}
%	\draw[latex-] ([xshift=5ex]first-2-3.west)--([xshift=-5ex]first-2-2.east);
%	\draw[-latex] ([xshift=-5ex]first-2-3.east) -- ++(4ex,0) |- ([xshift=-5ex]first-3-3.east) ;
%	\end{scope}
\def\a{0.9cm}
\draw[ ->] (-1.3,1.5) -- (1,1.5);
\node (RB) at (0,1.7cm) {timeslots};

\def\a{1.1cm}
\def\av{1.4cm}
\draw[ ->] ($(-\a,\av)+(0,0.3cm)$) -- (-\a,-\av);
\node[rotate=90] (RB) at (-1.3cm, 0) {frequency slots};

	
	\end{tikzpicture}
%\end{document}

==> Drawings/acir.tex <==
%% ACIR Drawing
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}
\tikzstyle{gArea} = [pattern=north west lines, draw=green,pattern color=green]
\tikzstyle{rArea} = [pattern=north east lines, draw=red,pattern color=red]
\tikzstyle{lStyle} = [dash dot,thick,black!50]
\begin{tikzpicture}
%% Transmitter
%\draw[thick,->] (-.25,0) -- (7,0) node[below]{Frequency};
%\draw[thick,->] (0,-.25) -- (0,3.5);
%\node[anchor=west,rotate=90] at (-.2cm,0.1) {Tx Power (dBm/Hz)};
%\begin{pgfonlayer}{bg}
%\draw[gArea] (1.5,0) {[rounded corners] -- ++(0.1,2)  --  node[anchor=south]{Transmitter $i$} ++(1,0)} -- ++(0.1,-2) -- cycle;
%\draw[rArea,xshift=4cm] (0,0) {[rounded corners] -- ++(0.2,3)  -- node[anchor=south]{Transmitter $k$} ++(1,0)} -- ++(0.2,-3) -- cycle;
%\end{pgfonlayer}
% Receiver
\begin{scope}[yshift=-4cm,scale = 1.2]{Receiver}
\draw[thick,->] (-.25,0) -- (7,0) node[anchor=north east]{Frequency};
\draw[thick,->] (0,-.25) -- (0,3.5);
\node[anchor=west,rotate=90] at (-.2cm,0.1) {Rx Power (dBm/Hz)};
\begin{pgfonlayer}{bg}
\draw[gArea] (.2,0) {[rounded corners] -- ++(30:1.5) -- ++(0.1,1) -- node(A){} ++(1,0) --++(0.1,-1) -- ++(-30:1.5)} -- cycle;
\draw[rArea,xshift=4cm] (-3.3,0)  {[rounded corners] -- ++(30:3.8) -- ++(0.2,1) -- node(B){} ++(1,0) --++(0.2,-1)}  {[opacity=0]  -- ++(-30:1) -- ++(0,-1.38)} -- cycle;
\end{pgfonlayer}
% ACIR marking
%\draw[lStyle,dash phase=25pt] (A) -- node[above=0.3,black]{Receiver $j$} ++(-3.6cm,0) node(Ae){};
\draw[lStyle,dash phase=40pt] (B) --  ++(-3.6cm,0) node(Bl){};
\draw[lStyle] ($(A)+(4.5,-.8)$) node(Adr){}  -- ++(-5.5cm,0) node(Al){};
\draw[<->,thick,black!50] ($(Bl)+(0.2,-1pt)$) -- node[left,black]{ACIR} ++(0,-1.9);

\draw[lStyle,dash phase=13pt] ($(A)$)  -- ++(4.5cm,0) node(Ar){};
\draw[<->,thick,black!50] ($(Ar)+(-.1,-.05)$) -- node[right,black]{$\mathrm{SIR}_{i,j}$} ++(0,-.7);

\node[above,text width=2cm, align=center]  at ($(A)+(0,1.2)$) {Received signal from transmitter $i$};
\node[above,text width=2cm, align=center]  at ($(B)+(0,0)$) {Received signal from transmitter $k$};
\end{scope}
\end{tikzpicture}

==> Drawings/heuristic_schedulingMatrix.tex <==
%\documentclass[varwidth,tikz,border=5pt]{standalone}
%\usetikzlibrary{matrix}
%\begin{document}
	
	
	\tikzset{
		table/.style={
			matrix of nodes,
			row sep=-\pgflinewidth,
			column sep=-\pgflinewidth,
			nodes={
				rectangle,
				draw=black,
				align=center,
				text width = 0.4cm,    %%% adjust this
				minimum height=0.3cm,
				anchor=south,
				%        text depth=0.5ex,
				%        text height=2ex,
			},
			nodes in empty cells,
			row 1 column 1/.style={
				nodes={fill=gray!30}
			},
			row 1 column 2/.style={
			nodes={fill=gray!30}
			},
			row 1 column 3/.style={
			nodes={fill=gray!30}
			},
			row 4 column 1/.style={
			nodes={fill=gray!30}
			},
			row 4 column 2/.style={
				nodes={fill=gray!30}
			},
			row 6 column 1/.style={
				nodes={fill=gray!30}
			},
			row 6 column 2/.style={
				nodes={fill=gray!30}
			},
			row 6 column 3/.style={
			nodes={fill=gray!30}
			}
		}
	}
	\begin{tikzpicture}
	
	\matrix (mat) [table]
	{
		$4$ & $5$ & $3$ \\
		$0$ & $0$ & $0$ \\
		$0$ & $0$ & $0$ \\
		$1$ & $8$ & $0$ \\
		$0$ & $0$ & $0$ \\
		$6$ & $2$ & $7$ \\
%		
%		
%		SO  & $f(x,y,z)$, $g(a,b,c)$, & & & &  &\\
%		& AS    & B
%		& C         & D & & \\
%		2       & F         & 3D & H & J&&  \\
%		3       & A         & B & DS & D&& \\
%		4       & F         & G & H & 4D &&\\
%		5       & F         & G & H & I & PS& \\
%		6       & F         & G & H & I & & 4D\\
	};
%	\begin{scope}
%	\draw[latex-] ([xshift=5ex]first-2-3.west)--([xshift=-5ex]first-2-2.east);
%	\draw[-latex] ([xshift=-5ex]first-2-3.east) -- ++(4ex,0) |- ([xshift=-5ex]first-3-3.east) ;
%	\end{scope}
\def\a{0.9cm}
\draw[ ->] (-1.3,1.5) -- (1,1.5);
\node (RB) at (0,1.7cm) {timeslots};

\def\a{1.1cm}
\def\av{1.4cm}
\draw[ ->] ($(-\a,\av)+(0,0.3cm)$) -- (-\a,-\av);
\node[rotate=90] (RB) at (-1.3cm, 0) {frequency slots};

	
	\end{tikzpicture}
%\end{document}

==> Drawings/naturalSchedulingMatrix.tex <==
%\documentclass[varwidth,tikz,border=5pt]{standalone}
%\usetikzlibrary{matrix}
%\begin{document}
	
	
	\tikzset{
		table/.style={
			matrix of nodes,
			row sep=-\pgflinewidth,
			column sep=-\pgflinewidth,
			nodes={
				rectangle,
				draw=black,
				align=center,
				text width = 0.4cm,    %%% adjust this
				minimum height=0.3cm,
				anchor=south,
				%        text depth=0.5ex,
				%        text height=2ex,
			},
			nodes in empty cells,
			row 1 column 1/.style={
				nodes={fill=gray!30}
			},
			row 1 column 2/.style={
			nodes={fill=gray!30}
			},
			row 1 column 3/.style={
			nodes={fill=gray!30}
			},
			row 4 column 1/.style={
			nodes={fill=gray!30}
			},
			row 4 column 2/.style={
				nodes={fill=gray!30}
			},
			row 4 column 3/.style={
				nodes={fill=gray!30}
			},
			row 6 column 1/.style={
				nodes={fill=gray!30}
			},
			row 6 column 2/.style={
				nodes={fill=gray!30}
			}
					}
	}
	\begin{tikzpicture}
	
	\matrix (mat) [table]
	{
		$1$ & $2$ & $3$ \\
		$0$ & $0$ & $0$ \\
		$0$ & $0$ & $0$ \\
		$4$ & $5$ & $6$ \\
		$0$ & $0$ & $0$ \\
		$7$ & $8$ & $0$ \\
%		
%		
%		SO  & $f(x,y,z)$, $g(a,b,c)$, & & & &  &\\
%		& AS    & B
%		& C         & D & & \\
%		2       & F         & 3D & H & J&&  \\
%		3       & A         & B & DS & D&& \\
%		4       & F         & G & H & 4D &&\\
%		5       & F         & G & H & I & PS& \\
%		6       & F         & G & H & I & & 4D\\
	};
%	\begin{scope}
%	\draw[latex-] ([xshift=5ex]first-2-3.west)--([xshift=-5ex]first-2-2.east);
%	\draw[-latex] ([xshift=-5ex]first-2-3.east) -- ++(4ex,0) |- ([xshift=-5ex]first-3-3.east) ;
%	\end{scope}
\def\a{0.9cm}
\draw[ ->] (-1.3,1.5) -- (1,1.5);
\node (RB) at (0,1.7cm) {timeslots};

\def\a{1.1cm}
\def\av{1.4cm}
\draw[ ->] ($(-\a,\av)+(0,0.3cm)$) -- (-\a,-\av);
\node[rotate=90] (RB) at (-1.3cm, 0) {frequency slots};

	
	\end{tikzpicture}
%\end{document}


==> Drawings/optimal_schedulingMatrix.tex <==
%\documentclass[varwidth,tikz,border=5pt]{standalone}
%\usetikzlibrary{matrix}
%\begin{document}
	
	
	\tikzset{
		table/.style={
			matrix of nodes,
			row sep=-\pgflinewidth,
			column sep=-\pgflinewidth,
			nodes={
				rectangle,
				draw=black,
				align=center,
				text width = 0.4cm,    %%% adjust this
				minimum height=0.3cm,
				anchor=south,
				%        text depth=0.5ex,
				%        text height=2ex,
			},
			nodes in empty cells,
			row 1 column 1/.style={
				nodes={fill=gray!30}
			},
			row 1 column 2/.style={
			nodes={fill=gray!30}
			},
			row 1 column 3/.style={
			nodes={fill=gray!30}
			},
			row 3 column 3/.style={
			nodes={fill=gray!30}
			},
			row 4 column 1/.style={
			nodes={fill=gray!30}
			},
			row 4 column 2/.style={
				nodes={fill=gray!30}
			},
			row 6 column 1/.style={
				nodes={fill=gray!30}
			},
			row 6 column 2/.style={
				nodes={fill=gray!30}
			},
			row 6 column 3/.style={
			nodes={fill=gray!30}
			}
		}
	}
	\begin{tikzpicture}
	
	\matrix (mat) [table]
	{
		$4$ & $5$ & $1$ \\
		$0$ & $0$ & $0$ \\
		$0$ & $0$ & $6$ \\
		$7$ & $8$ & $0$ \\
		$0$ & $0$ & $0$ \\
		$2$ & $3$ & $4$ \\
%		
%		
%		SO  & $f(x,y,z)$, $g(a,b,c)$, & & & &  &\\
%		& AS    & B
%		& C         & D & & \\
%		2       & F         & 3D & H & J&&  \\
%		3       & A         & B & DS & D&& \\
%		4       & F         & G & H & 4D &&\\
%		5       & F         & G & H & I & PS& \\
%		6       & F         & G & H & I & & 4D\\
	};
%	\begin{scope}
%	\draw[latex-] ([xshift=5ex]first-2-3.west)--([xshift=-5ex]first-2-2.east);
%	\draw[-latex] ([xshift=-5ex]first-2-3.east) -- ++(4ex,0) |- ([xshift=-5ex]first-3-3.east) ;
%	\end{scope}
\def\a{0.9cm}
\draw[ ->] (-1.3,1.5) -- (1,1.5);
\node (RB) at (0,1.7cm) {timeslots};

\def\a{1.1cm}
\def\av{1.4cm}
\draw[ ->] ($(-\a,\av)+(0,0.3cm)$) -- (-\a,-\av);
\node[rotate=90] (RB) at (-1.3cm, 0) {frequency slots};

	
	\end{tikzpicture}
%\end{document}

==> Drawings/vueDropping.tex <==
%% VUE Dropping Drawing
\begin{tikzpicture}[rec/.style={rounded corners,inner sep=10pt,draw}]
\node(VUEi) at (0,0) [rec]{VUE $i$} ;
\node(VUEj) at (4,0) [rec]{VUE $j$} ;
\node(VUEk) at (7,0) [rec]{VUE $k$} ;
%\draw[thick,dash dot] ($(VUEi.east)+(5pt,0)$) -- ($(VUEj.west)-(5pt,0)$);
%\draw[thick,dash dot] ($(VUEj.east)+(5pt,0)$) -- ($(VUEk.west)-(5pt,0)$);
\draw[bend left,->,color=green] (VUEi) to node[above,black]{Desired link} (VUEj);
\draw[bend right,->,color=red,thick] (VUEk) to node[above,black]{Interference link} (VUEj);
\draw[bend left,->,color=green] (VUEi) to node[below,black]{$H_{i,j}$} (VUEj);
%\draw[bend right,->,color=red,thick] (VUEk) to node[below,black]{$G^t_{k,i,j}$} (VUEj);		%% Printing of G^t_{k,i,j}
\end{tikzpicture}



